Exact Recourse Functions for Aggregations of EVs Operating in Imbalance Markets

We study optimal charging of large electric vehicle populations that are exposed to a single real-time imbalance price. The problem is naturally cast as a multistage stochastic linear programme (MSLP), which can be solved by algorithms such as Stochastic Dual Dynamic Programming. However, these methods scale poorly with the number of devices and stages. This paper presents a novel approach to overcome this curse of dimensionality. Building prior work that characterises the aggregate flexibility sets of populations of EVs as a permutahdron, we reformulate the original problem in terms of aggregated quantities. The geometric structure of permutahedra lets us (i) construct an optimal disaggregation policy, (ii) derive an exact, lower-dimensional MSLP, and (iii) characterise the expected recourse function as piecewise affine with a finite, explicit partition. In particular, we provide closed-form expressions for the slopes and intercepts of each affine region via truncated expectations of future prices, yielding an exact form for the recourse function and first-stage policy. Comprehensive numerical studies validate our claims and demonstrate the practical utility of this work.

==> figs/perm_proj.tex <==

\def\va{1.1}   % value for a
\def\vb{2.5}   % value for b
\def\vc{4}   % value for c

% --- Symbols used in the vertex labels (purely cosmetic)
\def\na{$\tilde{v}^1_t$}
\def\nb{$\tilde{v}^2_t$}
\def\nc{$\tilde{v}^3_t$}



\begin{tikzpicture}[scale=1.5]

  % Compute axis bounds from the chosen values
  \pgfmathsetmacro{\xmin}{min(\va,min(\vb,\vc))}
  \pgfmathsetmacro{\xmax}{max(\va,max(\vb,\vc))}
  \pgfmathsetmacro{\ymin}{\xmin}
  \pgfmathsetmacro{\ymax}{\xmax}
  \pgfmathsetmacro{\marg}{0.6}

  % Axes
  \draw[->] (0.5,0.5) -- (4.6,0.5) node[midway,  yshift=-20] {$\tilde{u}_t$};
  \draw[->] (0.5,0.5) -- (0.5,4.6) node[midway, left]  {$\tilde{u}_{t+1}$};



    % Axes

  \foreach \t in {\va,\vb,\vc} {
  
    \draw[gray!70]  ( \t,0.45) -- ( \t,0.55) node[gray, below=4pt] {};
  }
  

  % === Coordinates: projection onto (x,y) ===
  % (Keep this block; replace with one of the alternatives below for xz or yz.)
  % === Projection onto (x,y): all ordered pairs (v_i, v_j), i ≠ j ===
  \coordinate (Pabc) at (\va,\vb); % (a,b,c) -> (x,y)=(a,b)
  \coordinate (Pbac) at (\vb,\va); % (b,a,c)
  \coordinate (Pbca) at (\vb,\vc); % (b,c,a)
  \coordinate (Pcba) at (\vc,\vb); % (c,b,a)
  \coordinate (Pcab) at (\vc,\va); % (c,a,b)
  \coordinate (Pacb) at (\va,\vc); % (a,c,b)


  \fill[paperBlue!8]  (Pbac) -- (Pcab) -- (Pcba) -- (Pbca) -- (Pacb) -- (Pabc) -- cycle;
  \draw[paperSky, line width=0.9pt](Pbac) -- (Pcab);
  \draw[paperBlue, line width=0.9pt](Pcab) -- (Pcba);
  \draw[paperSky, line width=0.9pt](Pcba) -- (Pbca);
  \draw[paperGreen, line width=0.9pt](Pbca) -- (Pacb);
  \draw[paperBlue, line width=0.9pt](Pacb) -- (Pabc);
  \draw[paperGreen, line width=0.9pt](Pabc) -- (Pbac);

\def\offset{0.4} 

  \draw[->, opacity=0.45, paperGreen!70] (\va + \offset, \vc) -- (\va + \offset ,0.5) node[black, below, scale=0.8]{};
  \draw[->, opacity=0.45, paperGreen!70] (\vb - \offset, \va + \offset) -- (\vb - \offset ,0.5) node[black, below, scale=0.8]{};

  \draw[->, opacity=0.45, paperSky!70] (\vb + \offset, \va) -- (\vb + \offset ,0.5) node[black, below, scale=0.8]{};
  \draw[->, opacity=0.45, paperSky!70] (\vc - \offset, \vb +\offset) -- (\vc - \offset ,0.5) node[black, below, scale=0.8]{};

  \draw[dashed,gray!70] (\va , \vc) -- (\va,0.5) node[black, below, scale=0.8] {\na};
  \draw[dashed,gray!70] (\vb, \vc) -- (\vb,0.5) node[black, below, scale=0.8] {\nb};
  \draw[dashed,gray!70] (\vc, \vb) -- (\vc,0.5) node[black, below, scale=0.8] {\nc};

  \draw[thick, paperGreen] (\va, 0.5) -- (\vb,0.5) node[midway, below, scale=0.8] {};
  \draw[thick, paperSky] (\vb, 0.5) -- (\vc,0.5) node[below, scale=0.8] {};
  
  % Vertices + labels (anchor=<compass> instead of bare west/south/...)


  \foreach \p/\name/\xshift/\yshift in {
      Pabc/{(\na,\nb,\nc)}/12/7,
      Pbac/{(\nb,\na,\nc)}/12/7,
      Pbca/{(\nb,\nc,\na)}/12/7,
      Pcba/{(\nc,\nb,\na)}/12/7,
      Pcab/{(\nc,\na,\nb)}/12/7,
      Pacb/{(\na,\nc,\nb)}/12/7}
  {
    \fill (\p) circle (1.2pt);
    \node[xshift=\xshift, yshift=\yshift, scale=0.5] at (\p) {\name};
  }

\draw[paperGreen, line width=0.9pt, cap=round]
  ($(\va,0.5)-(0,1.5pt)$) -- ($(\va,0.5)+(0,1.5pt)$);
  \draw[paperGreen, line width=0.5pt, cap=round]
  ($(\vb-0.007,0.5)-(0,1.5pt)$) -- ($(\vb-0.007,0.5)+(0,1.5pt)$);
\draw[paperSky, line width=0.5pt, cap=round]
  ($(\vb+0.007,0.5)-(0,1.5pt)$) -- ($(\vb++0.007,0.5)+(0,1.5pt)$);
  \draw[paperSky, line width=0.9pt, cap=round]
  ($(\vc,0.5)-(0,1.5pt)$) -- ($(\vc,0.5)+(0,1.5pt)$);

  % Title (optional)
\end{tikzpicture}

==> figs/piecewise_affine.tex <==

\begin{tikzpicture}[scale=0.9]

  % ===== Adjustable parameters =====
  % Frame
  \def\xmin{0}\def\xmax{6}
  \def\ymin{-0}\def\ymax{6}

  % Kink locations for the TRUE convex PWA function (x_A < x_B < x_C)
  \def\xA{1}
  \def\xB{3}
  \def\xC{5}

  \def\yA{2/3}
  \def\yB{2.5}
  \def\yC{45/8}
  

  % TRUE function segments: f(x) = m_i x + b_i on each interval
  % (Slopes increase for convexity; segments meet at xA,xB,xC)
  \def\c{0}
  \def\mA{-2}\def\bA{5.0+\c}
  \def\mB{-.5}\def\bB{3.5+\c}
  \def\mC{.5}\def\bC{.5+\c}
  \def\mD{2}\def\bD{-7+\c}

  \def\d{0}
  \def\nA{-2.2}\def\cA{4.5+\d}
  \def\nB{-.7}\def\cB{3.5+\d}
  \def\nC{.5}\def\cC{.5+\d}
  \def\nD{1.3}\def\cD{-4+\d}



  % ===== Axes (labels centered) =====
  \draw[->] (\xmin-0.5,\ymin) -- (\xmax+0.5,\ymin) node[midway, below=6pt] {$x_t$};
  \draw[->] (\xmin-0.5,\ymin) -- (\xmin-0.5,\ymax+0.2)  node[midway, rotate=90, above] {$\mathcal{V}_{t+1}(x_t)$};

      % ===== TRUE convex PWA function as a polyline =====
  \coordinate (E0) at (\xmin,{\mA*\xmin+\bA});   % start on segment 1
  \coordinate (E1) at (\xA,  {\mA*\xA+\bA});     % meet seg2
  \coordinate (E2) at (\xB,  {\mB*\xB+\bB});     % meet seg3
  \coordinate (E3) at (\xC,  {\mC*\xC+\bC});     % meet seg4
  \coordinate (E4) at (\xmax,{\mD*\xmax+\bD});   % end on seg4


    ===== TRUE convex PWA function as a polyline =====
  \coordinate (D0) at (\xmin, {\nA*\xmin+\cA});   % start on segment 1
  \coordinate (D1) at (\yA,   {\nA*\yA+\cA});     % meet seg2
  \coordinate (D2) at (\yB,   {\nB*\yB+\cB});     % meet seg3
  \coordinate (D3) at (\yC,   {\nC*\yC+\cC});     % meet seg4
  \coordinate (D4) at (\xmax, {\nD*\xmax+\cD});   % end on seg4


   \coordinate (D1A) at (\xmin, \nB*\xmin + \cB);% start on segment 1
    \coordinate (D1B) at ({(\ymin - \cA)/\nA}, \ymin);% start on segment 1

    
   \coordinate (D2A) at (\xmin, \nC*\xmin + \cC);% start on segment 1
    \coordinate (D2B) at ({(\ymin - \cB)/\nB}, \ymin);% start on segment 1
    
    
    \coordinate (D3B) at ({(\ymin - \cD)/\nD}, \ymin);% start on segment 1

   \coordinate (D4A) at (\xmax, \nC*\xmax + \cC);% start on segment 1




  % \coordinate (G1) at (\xmin,   {\nC*\xmin + \gC+1});     % meet seg2
  % \coordinate (G2) at (\yB,   {\mB*\xB+\bB});     % meet seg3
  % \coordinate (G3) at (\yC,   {\mC*\xC+\bC});     % meet seg4
  % \coordinate (G4) at ({(\ymin - \gD)/\nD}, {\ymin});   % end on seg4


    \draw[paperVermilion, dashed, opacity=0.5, line width=0.3pt] (D1A) -- (D1);
    \draw[paperVermilion, dashed, opacity=0.5, line width=0.3pt] (D1B) -- (D1);
    \draw[paperVermilion, dashed, opacity=0.5, line width=0.3pt] (D2A) -- (D2);
    \draw[paperVermilion, dashed, opacity=0.5, line width=0.3pt] (D2B) -- (D2);
    \draw[paperVermilion, dashed, opacity=0.5, line width=0.3pt] (D3B) -- (D3);
    \draw[paperVermilion, dashed, opacity=0.5, line width=0.3pt] (D4A) -- (D3);
    


  % % Ticks at kinks
  % \foreach \xx/\lab in {\xmin/{\xmin},\xA/{\xA}, \xB/{\xB}, \xC/{\xC}, \xmax/{\xmax}}{
  %   \draw (\xx,\ymin+0.08) -- (\xx,\ymin-0.08) node[below=6pt] {\small \lab};
  %   \draw[densely dotted, gray!60] (\xx,\ymin) -- (\xx,\ymax);
  % }





  \draw[paperVermilion, line width=.7pt] (D0) -- (D1) -- (D2) -- (D3) -- (D4);

  \draw[paperBlue, line width=.7pt] (E0) -- (E1) -- (E2);

 \draw[paperBlue, line width=.7pt] (E2) -- (E3);
    
  \draw[paperBlue, line width=.7pt] (E3) -- (E4);
    

  \foreach \P in {E0,E1,E2,E3,E4}{
    \fill[paperBlue] (\P) circle (1.5pt);
}
\foreach \x in {\xmin, \xA, \xB, \xC, \xmax}{
    \draw[paperBlue, line width=0.7pt, cap=round]
        (\x, \ymin+0) -- (\x, \ymin+0.1);
}


  \foreach \P in {D0,D1,D2,D3,D4}{
    \fill[paperVermilion] (\P) circle (1.5pt);
}

\foreach \x in {\xmin, \yA, \yB, \yC, \xmax}{
    \draw[paperVermilion, line width=0.7pt, cap=round]
        (\x, \ymin) -- (\x, \ymin - 0.1);
}
\draw[densely dotted, paperBlue!60] (E0) --  (\xmin, \ymin);
\draw[densely dotted, paperBlue!60] (E1) --  (\xA, \ymin);
\draw[densely dotted, paperBlue!60] (E2) --  (\xB, \ymin);
\draw[densely dotted, paperBlue!60] (E3) --  (\xC, \ymin);
\draw[densely dotted, paperBlue!60] (E4) --  (\xmax, \ymin);



\draw[densely dotted, red!60] (D0) --  (\xmin, \ymin);
\draw[densely dotted, red!60] (D1) --  (\yA, \ymin);
\draw[densely dotted, red!60] (D2) --  (\yB, \ymin);
\draw[densely dotted, red!60] (D3) --  (\yC, \ymin);
\draw[densely dotted, red!60] (D4) --  (\xmax, \ymin);


\def\offset{0.02}
\foreach \strt/\ennd in {
    \xmin/\xA,
    \xA/\xB,
    \xB/\xC,
    \xC/\xmax,
}{
  \draw[paperBlue, line width=1pt]
    (\strt,\ymin+\offset) -- (\ennd,\ymin+\offset);
}


\foreach \strt/\ennd in {
    \xmin/\yA,
    \yA/\yB,
    \yB/\yC,
    \yC/\xmax,
}{
  \draw[paperVermilion, line width=1pt]
    (\strt,\ymin-\offset) -- (\ennd,\ymin-\offset);
}



\end{tikzpicture}



